Discovering Thermodynamically Admissible Dissipation Potentials via Grammar-Based Symbolic Regression

Constitutive laws for inelastic materials must satisfy strict thermodynamic admissibility requirements, yet current data-driven approaches sacrifice interpretability, even when formal guarantees are provided by physics-encoded architectures. We propose a symbolic regression framework for the data-driven discovery of dissipation potentials governing the evolution of internal variables within the Generalized Standard Materials (GSM) formalism. Starting from the Clausius--Duhem inequality, we enforce the thermodynamic requirements, convexity and non-negativity, that the dual dissipation potential must satisfy to guarantee non-negative mechanical dissipation. These requirements are formulated in the general subdifferential setting, encompassing rate-dependent (viscoelastic) and viscoplastic dissipative mechanisms, including potentials with genuine elastic domains, within a unified framework. Candidate potentials are generated by a composition-extended convexity-preserving grammar that guarantees thermodynamic admissibility \emph{by construction}. The framework is validated on synthetic datasets spanning Newtonian, power-law, and Bingham viscoplastic ground truths under process and measurement noise, and on experimental oscillatory shear measurements of a synthetic elastomer across multiple strain amplitudes and frequencies, where the discovered potentials reproduce the amplitude-dependent softening of the dynamic moduli and outperform a calibrated linear Zener baseline.

==> images/PRF_inelastic_tikz_body.tex <==
% Corpo TikZ per E3: molla G_1 in serie + pattino sigma_Y (Bingham/PRF inelastic)
% Da usare con \input{...} dentro un documento che carica tikz.
\begin{tikzpicture}[scale=0.9, every node/.style={transform shape}]
  % Ingresso e molla G_1 in serie
  \fill (0,1) circle (2pt);
  \draw (0,1) -- (0.5,1);
  \draw (0.5,1) -- (0.6,1) -- (0.7,1.2) -- (0.8,0.8) -- (0.9,1.2)
        -- (1.0,0.8) -- (1.1,1.2) -- (1.2,0.8) -- (1.3,1) -- (1.6,1);
  \node at (0.9,1.5) {$G_1$};

  % Pattino di attrito (slider) sigma_Y
  \draw (1.6,1) -- (1.8,1);
  \draw (1.8,0.8) -- (2.2,0.8);
  \draw (1.8,1.2) -- (2.2,1.2);
  \draw (1.9,0.85) rectangle (2.1,1.15);
  \draw (2.2,1) -- (2.6,1);
  \node at (2.0,1.5) {$\sigma_Y$};

  % Uscita
  \draw (2.6,1) -- (3.0,1);
  \fill (3.0,1) circle (2pt);
\end{tikzpicture}


==> images/PRF_maxwell_NL_tikz_body.tex <==
% Corpo TikZ per E2: Generalized Maxwell con dashpot NON-LINEARE
% G_infty || (G_1 -- eta(A))
% La freccia diagonale attraverso il dashpot indica un elemento non-lineare.
\begin{tikzpicture}[scale=0.9, every node/.style={transform shape}]
  \def\xJ{0.3}
  \def\xR{2.9}
  \def\xL{0.6}
  \def\xEnd{2.6}
  \def\xMid{1.6}
  \def\yM{1}
  \def\yT{1.7}
  \def\yB{0.3}
  \def\labGap{0.22}

  % --- ingresso ---
  \fill (0,\yM) circle (2pt);
  \draw (0,\yM) -- (\xJ,\yM);
  \fill (\xJ,\yM) circle (2pt);

  % --- bivio ---
  \draw (\xJ,\yM) -- (\xJ,\yT) -- (\xL,\yT);
  \draw (\xJ,\yM) -- (\xJ,\yB) -- (\xL,\yB);

  % --- ramo superiore: G_infty ---
  \coordinate (sInfL) at (1.15,\yT);
  \coordinate (sInfR) at (2.05,\yT);
  \draw (\xL,\yT) -- (sInfL);
  \draw (sInfL) -- ($(sInfL)+(0.08,0)$) -- ($(sInfL)+(0.16,0.2)$)
        -- ($(sInfL)+(0.24,-0.2)$) -- ($(sInfL)+(0.32,0.2)$)
        -- ($(sInfL)+(0.40,-0.2)$) -- ($(sInfL)+(0.48,0.2)$)
        -- ($(sInfL)+(0.56,-0.2)$) -- ($(sInfL)+(0.64,0.2)$)
        -- ($(sInfL)+(0.72,-0.2)$) -- ($(sInfL)+(0.80,0.2)$)
        -- ($(sInfL)+(0.88,-0.2)$) -- ($(sInfL)+(0.90,0)$) -- (sInfR);
  \draw (sInfR) -- (\xEnd,\yT);
  \node at ($(sInfL)!0.5!(sInfR)$) [above=\labGap] {$G_{\infty}$};

  % --- ramo inferiore: G_1 + eta(A) (non lineare) ---
  \coordinate (s1L) at (0.95,\yB);
  \coordinate (s1R) at (1.55,\yB);
  \draw (\xL,\yB) -- (s1L);
  \draw (s1L) -- ($(s1L)+(0.08,0)$) -- ($(s1L)+(0.16,0.2)$)
        -- ($(s1L)+(0.24,-0.2)$) -- ($(s1L)+(0.32,0.2)$)
        -- ($(s1L)+(0.40,-0.2)$) -- ($(s1L)+(0.48,0.2)$)
        -- ($(s1L)+(0.56,-0.2)$) -- (s1R);
  \draw (s1R) -- (\xMid,\yB);
  \node at ($(s1L)!0.5!(s1R)$) [above=\labGap] {$G_1$};

  \coordinate (etaL) at (1.72,\yB);
  \coordinate (etaCupL) at (1.78,0.0);
  \coordinate (etaCupR) at (2.12,0.6);
  \coordinate (etaRod) at (2.28,\yB);
  \draw (\xMid,\yB) -- (etaL);
  \fill[gray!40] (etaCupL) -- ($(etaCupL)+(0.34,0)$) -- ($(etaCupL)+(0.34,0.6)$)
        -- ($(etaCupL)+(0,0.6)$) -- cycle;
  \draw (etaCupL) -- ($(etaCupL)+(0,0.6)$);
  \draw (etaCupL) -- ($(etaCupL)+(0.34,0)$);
  \draw ($(etaCupL)+(0,0.6)$) -- ($(etaCupL)+(0.34,0.6)$);
  \draw ($(etaCupL)+(0.27,0.1)$) -- ($(etaCupL)+(0.27,0.5)$);
  \draw ($(etaCupL)+(0.27,0.3)$) -- (etaRod);
  \draw (etaRod) -- (\xEnd,\yB);
  % freccia diagonale attraverso il dashpot per indicare elemento non lineare
  \draw[-{Stealth[length=2mm]}, thick]
        ($(etaCupL)+(-0.10,-0.10)$) -- ($(etaCupL)+(0.44,0.70)$);
  \node at ($(etaCupL)!0.5!(etaCupR)$) [above=\labGap] {$\eta(A)$};

  % --- riunione e uscita ---
  \draw (\xEnd,\yT) -- (\xR,\yT) -- (\xR,\yM);
  \draw (\xEnd,\yB) -- (\xR,\yB) -- (\xR,\yM);
  \fill (\xR,\yM) circle (2pt);
  \draw (\xR,\yM) -- (3.4,\yM);
  \fill (3.4,\yM) circle (2pt);
\end{tikzpicture}


==> images/PRF_maxwell_tikz_body.tex <==
% Corpo TikZ per E1/E2: Generalized Maxwell (SLS) G_infty || (G_1 -- eta)
% Da usare con \input{...} dentro un documento che carica tikz e tikzlibrary{calc, arrows.meta}.
\begin{tikzpicture}[scale=0.9, every node/.style={transform shape}]
  \def\xJ{0.3}
  \def\xR{2.9}
  \def\xL{0.6}
  \def\xEnd{2.6}
  \def\xMid{1.6}
  \def\yM{1}
  \def\yT{1.7}
  \def\yB{0.3}
  \def\labGap{0.22}

  % --- ingresso ---
  \fill (0,\yM) circle (2pt);
  \draw (0,\yM) -- (\xJ,\yM);
  \fill (\xJ,\yM) circle (2pt);

  % --- bivio ---
  \draw (\xJ,\yM) -- (\xJ,\yT) -- (\xL,\yT);
  \draw (\xJ,\yM) -- (\xJ,\yB) -- (\xL,\yB);

  % --- ramo superiore: G_infty ---
  \coordinate (sInfL) at (1.15,\yT);
  \coordinate (sInfR) at (2.05,\yT);
  \draw (\xL,\yT) -- (sInfL);
  \draw (sInfL) -- ($(sInfL)+(0.08,0)$) -- ($(sInfL)+(0.16,0.2)$)
        -- ($(sInfL)+(0.24,-0.2)$) -- ($(sInfL)+(0.32,0.2)$)
        -- ($(sInfL)+(0.40,-0.2)$) -- ($(sInfL)+(0.48,0.2)$)
        -- ($(sInfL)+(0.56,-0.2)$) -- ($(sInfL)+(0.64,0.2)$)
        -- ($(sInfL)+(0.72,-0.2)$) -- ($(sInfL)+(0.80,0.2)$)
        -- ($(sInfL)+(0.88,-0.2)$) -- ($(sInfL)+(0.90,0)$) -- (sInfR);
  \draw (sInfR) -- (\xEnd,\yT);
  \node at ($(sInfL)!0.5!(sInfR)$) [above=\labGap] {$G_{\infty}$};

  % --- ramo inferiore: G_1 + eta ---
  \coordinate (s1L) at (0.95,\yB);
  \coordinate (s1R) at (1.55,\yB);
  \draw (\xL,\yB) -- (s1L);
  \draw (s1L) -- ($(s1L)+(0.08,0)$) -- ($(s1L)+(0.16,0.2)$)
        -- ($(s1L)+(0.24,-0.2)$) -- ($(s1L)+(0.32,0.2)$)
        -- ($(s1L)+(0.40,-0.2)$) -- ($(s1L)+(0.48,0.2)$)
        -- ($(s1L)+(0.56,-0.2)$) -- (s1R);
  \draw (s1R) -- (\xMid,\yB);
  \node at ($(s1L)!0.5!(s1R)$) [above=\labGap] {$G_1$};

  \coordinate (etaL) at (1.72,\yB);
  \coordinate (etaCupL) at (1.78,0.0);
  \coordinate (etaCupR) at (2.12,0.6);
  \coordinate (etaRod) at (2.28,\yB);
  \draw (\xMid,\yB) -- (etaL);
  \fill[gray!40] (etaCupL) -- ($(etaCupL)+(0.34,0)$) -- ($(etaCupL)+(0.34,0.6)$)
        -- ($(etaCupL)+(0,0.6)$) -- cycle;
  \draw (etaCupL) -- ($(etaCupL)+(0,0.6)$);
  \draw (etaCupL) -- ($(etaCupL)+(0.34,0)$);
  \draw ($(etaCupL)+(0,0.6)$) -- ($(etaCupL)+(0.34,0.6)$);
  \draw ($(etaCupL)+(0.27,0.1)$) -- ($(etaCupL)+(0.27,0.5)$);
  \draw ($(etaCupL)+(0.27,0.3)$) -- (etaRod);
  \draw (etaRod) -- (\xEnd,\yB);
  \node at ($(etaCupL)!0.5!(etaCupR)$) [above=\labGap] {$\eta$};

  % --- riunione e uscita ---
  \draw (\xEnd,\yT) -- (\xR,\yT) -- (\xR,\yM);
  \draw (\xEnd,\yB) -- (\xR,\yB) -- (\xR,\yM);
  \fill (\xR,\yM) circle (2pt);
  \draw (\xR,\yM) -- (3.4,\yM);
  \fill (3.4,\yM) circle (2pt);
\end{tikzpicture}

